V-Coder: Adaptive AutoEncoder for Semantic Disclosure in Knowledge Graphs

Semantic Web or Knowledge Graphs (KG) emerged to one of the most important information source for intelligent systems requiring access to structured knowledge. One of the major challenges is the extraction and processing of unambiguous information from textual data. Following the human perception, overlapping semantic linkages between two named entities become clear due to our common-sense about the context a relationship lives in which is not the case when we look at it from an automatically driven process of a machine. In this work, we are interested in the problem of Relational Resolution within the scope of KGs, i.e, we are investigating the inherent semantic of relationships between entities within a network. We propose a new adaptive AutoEncoder, called V-Coder, to identify relations inherently connecting entities from different domains. Those relations can be considered as being ambiguous and are candidates for disentanglement. Likewise to the Adaptive Learning Theory (ART), our model learns new patterns from the KG by increasing units in a competitive layer without discarding the previous observed patterns whilst learning the quality of each relation separately. The evaluation on real-world datasets of Freebase, Yago and NELL shows that the V-Coder is not only able to recover links from corrupted input data, but also shows that the semantic disclosure of relations in a KG show the tendency to improve link prediction. A semantic evaluation wraps the evaluation up.

==> tikz_fingerprint_2.tex <==

\begin{tikzpicture}
	\tikzstyle{rec}=[minimum width=2cm, minimum height=1cm, rounded corners=5mm, dashed, thick, fill=gray!20, draw, anchor=west]
	\tikzstyle{neuron}=[circle, draw, very thick, minimum size=0.75cm,inner sep=0pt, anchor=center]
	\tikzstyle{mini_neuron}=[circle, draw, very thick, minimum size=0.25cm,inner sep=0pt, anchor=center]
	

    %%% GRAPH NODES
    \node[draw, minimum size=0.75cm, circle, fill=purple] (n0) at (1, -0.5) {};
    \node[draw, minimum size=0.5cm, circle, fill=red] (n1) at (0, 0) {};
    \node[draw, minimum size=0.5cm, circle, fill=magenta!50] (n2) at (2, -1.5) {};
    \node[draw, minimum size=0.75cm, circle, fill=blue] (n3) at (2, 0.5) {};
    \node[draw, minimum size=0.5cm, circle, fill=blue!50] (n4) at (3, -0.5) {};
    \node[draw, minimum size=0.5cm, circle, fill=blue!50] (n5) at (1, 1.5) {};
    \node[draw, minimum size=0.5cm, circle, fill=white] (n6) at (3, -1.5) {};
    \node[draw, minimum size=0.5cm, circle, fill=red] (n7) at (0, -1.5) {};
    \node[draw, minimum size=0.5cm, circle, fill=white] (n8) at (1, -2) {};
    \node[draw, minimum size=0.5cm, circle, fill=blue!50] (n9) at (3, 1.5) {};
    
        
    \draw[-, thick, purple] (n0) -- (n1);
    \draw[-, thick, purple] (n0) -- (n7);
    \draw[-, thick, purple] (n0) -- (n2);
    
    \draw[-, very thick, green] (n0) -- (n3);
    
    \draw[-, thick, blue] (n3) -- (n2);
    \draw[-, thick, blue] (n3) -- (n4);
    \draw[-, thick, blue] (n3) -- (n5);
    \draw[-, thick, blue] (n3) -- (n9);
    
    \draw[dotted, thick] (n2) -- (n6);
    \draw[dotted, thick] (n2) -- (n8);
    \draw[dotted, thick] (n2) -- (n4);

    % blue arrow
    \draw[->, line width=2mm, blue!80] (3.5,0) -- (4.5,0);

    %%% GRAPH FEATURE EXTRACTOR
    \draw node[rec, minimum width=1.25cm, minimum height=5.5cm] at (5.375,0.25) (indicators) {};
    
    \draw node[rec, minimum width=1cm, minimum height=2.5cm, label={[rotate=90, shift={(-1.25,0.75)}]above:\Huge $\mathbbm{1}_{head}$ }] at (5.5,1.625) (indicator_rels) {};
    \draw node[fill=black] (I-1) at (6, 0.75) {};
    \draw node[fill=red] (I-2) at (6, 1) {};
    \draw node[fill=red] (I-3) at (6, 1.25) {};
    \draw node[dotted] (I-4) at (6, 1.75) {\huge$\vdots$};
    \draw node[fill=black] (I-5) at (6, 2) {};
    \draw node[fill=red] (I-6) at (6, 2.25) {};
    \draw node[fill=black] (I-7) at (6, 2.5) {};
    
    \draw node[rec, minimum width=1cm, minimum height=2.5cm, label={[rotate=90, shift={(-1.25,0.75)}]above:\Huge $\mathbbm{1}_{tail}$ }] at (5.5,-1.125) (indicator_time) {};
    \draw node[fill=blue] (T-1) at (6, -0.25) {};
    \draw node[fill=black] (T-2) at (6, -0.5) {};
    \draw node[fill=blue] (T-3) at (6, -0.75) {};
    \draw node[dotted] (T-4) at (6, -1.) {\huge$\vdots$};
    \draw node[fill=black] (T-5) at (6, -1.5) {};
    \draw node[fill=black] (T-6) at (6, -1.75) {};
    \draw node[fill=blue] (T-7) at (6, -2.0) {};


    \node[draw, minimum width=5cm, minimum height=2cm, text=blue, rounded corners=2mm, draw=blue, very thick, rotate=90] at (9,0) (Ext_fn) {\Huge Encoder};
    
    \draw[->, black!25] (I-1) -- (Ext_fn);
    \draw[->, thick] (I-2) -- (Ext_fn);
    \draw[->, thick] (I-3) -- (Ext_fn);
    \draw[->, black!25] (I-5) -- (Ext_fn);
    \draw[->, thick] (I-6) -- (Ext_fn);
    \draw[->, black!25] (I-7) -- (Ext_fn);
    \draw[->, dotted] (I-4) -- (Ext_fn);

    \draw[->, thick] (T-1) -- (Ext_fn);
    \draw[->, black!25] (T-2) -- (Ext_fn);
    \draw[->, thick] (T-3) -- (Ext_fn);
    \draw[->, black!25] (T-5) -- (Ext_fn);
    \draw[->, black!25] (T-6) -- (Ext_fn);
    \draw[->, thick] (T-7) -- (Ext_fn);
    \draw[->, dotted] (T-4) -- (Ext_fn);


    \draw node[rec,minimum width=1cm, minimum height=4cm, label={[rotate=90, shift={(-1.75,-0.5)}]right:\Huge Fingerprint $\Phi$}] at (11.5,0) (fingerprint) {};
    \draw node[neuron, fill=green] at (12, -1.5) {};
    \draw node[neuron, fill=green] at (12, -0.5) {};
    \draw node[neuron, fill=green] at (12, 0.5) {};
    \draw node[neuron, fill=green] at (12, 1.5) {};

    % blue arrow
    \draw[->, line width=2mm, blue!80] (10.25,0) -- (11.25,0);

%    \draw[->] (Ext_fn) -- (fingerprint);
    
\end{tikzpicture}

==> tikz_freNet.tex <==
\def\layersep{2.0cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{every pin thick_edge}=[<-,shorten <=1pt, ultra thick]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{mini_neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=blue!50];
    \tikzstyle{hidden mu}=[neuron, fill=orange!50];
    \tikzstyle{hidden sigma}=[neuron, fill=black!50];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!50];
    \tikzstyle{activated neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden mini_neuron}=[mini_neuron, fill=red!50];
    \tikzstyle{annot} = [text width=4em, text centered];
    \tikzstyle{rect} = [rectangle, fill=orange!25];

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,5}
        \node[input neuron, pin=left:] (I-\name) at (0,-\y) {};

    % Draw the encoder
   	\draw node[minimum width=1cm, minimum height=4cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10,] at (\layersep-0.5cm,-3) {};
    \foreach \name / \y in {1,...,4}
        \path[yshift=-5.5cm]
            node[hidden mu] (H_enc-\name) at (\layersep, \y cm) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,3}
        \path[yshift=-5cm]
            node[hidden neuron] (H-\name) at (\layersep+\layersep, \y cm) {};
    
    \path[yshift=-5cm] node[activated neuron] (H-2) at (\layersep+\layersep, 2 cm) {};
            
    \foreach \name / \y in {1/.25, 2/.5, 3/.75, 4/1}
        \path[yshift=-5cm]
            node[hidden mini_neuron] (M-\name) at (\layersep+\layersep+0.5cm, 1.375cm + \y cm) {};

    % drae the decoder
   	\draw node[minimum width=1cm, minimum height=4cm, rounded corners=1mm, dashed, very thick, draw, anchor=west, fill=gray!10,] at (3*\layersep-0.5cm,-3) {};
    \foreach \name / \y in {1,...,4}
        \path[yshift=-5.5cm]
            node[hidden mu] (H_dec-\name) at (\layersep+\layersep + \layersep,\y) {};

    % Output layer
    \foreach \name / \y in {1,...,5}
            \node[output neuron, pin={[pin edge={->}]right:}] (O-\name) at (4*\layersep,-\y) {};


    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H_enc-\dest);

    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,3}
            \path (H_enc-\source) edge (H-\dest);

    \foreach \source in {1,...,4}
        \path (H_enc-\source) edge[ultra thick] (H-2);

    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,4}
        \path (M-\source) edge (H_dec-\dest);

    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (H_dec-\source) edge (O-\dest);

    % Connect every node in the hidden layer with the output layer
    %\foreach \source in {1,...,3}
    %    \foreach \dest in {1,...,7}
    %        \path (H-\source) edge (O-\dest);

    % Annotate the layers
    \node[annot,above of=H-1, node distance=3.5cm] (max_select) {Competitive Layer};
    \node[annot,left of=max_select] (encoder) {Encoder};
    \node[annot,left of=encoder] (input) {Input};
    \node[annot,right of=max_select] (decoder) {Decoder};
    \node[annot,right of=decoder] (output) {Output};


\end{tikzpicture}

==> tikz_node.tex <==
\def\layersep{2.0cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt];
    \tikzstyle{every pin thick_edge}=[<-,shorten <=1pt, ultra thick];
    \tikzstyle{neuron}=[circle,fill=red!25,minimum size=17pt,inner sep=0pt];
    \tikzstyle{mini_neuron}=[circle,fill=black!25,minimum size=45pt,inner sep=0pt];
    \tikzstyle{input neuron}=[neuron, fill=white!50];
    \tikzstyle{output neuron}=[neuron, fill=blue!50];
    \tikzstyle{hidden mu}=[neuron, fill=orange!50];
    \tikzstyle{hidden sigma}=[neuron, fill=black!50];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!50];
    \tikzstyle{activated neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden mini_neuron}=[mini_neuron, fill=red!50];
    \tikzstyle{annot} = [text width=6em, text centered];
    
    \tikzset{
        cross/.style={path picture={ 
        \draw[black, very thick, -] (path picture bounding box.south) -- (path picture bounding box.north);
    }}
    } 

    % Draw the input layer nodes
    \foreach \name / \y / \annot in {1/1/1,2/2/2,3/3/.,4/4/n}
        \path[yshift=2.5cm]
            node[input neuron, label={[yshift=-0.5cm]$\Phi_\annot$}] (I-\name) at (0,-\y) {};

    \node[neuron, cross] (unit) at (1.75*\layersep, 0) {$\sum w_{ij} \Phi_i $ \quad $ h_{j} = f(\cdot)$};

    \foreach \name / \y in {1/0.75,2/2.25,3/3.75,4/5.25}
        \path[yshift=3.cm]
            node[hidden mini_neuron] (M-\name) at (3.25*\layersep,-\y) {
            \ifthenelse{\name = 3}{$(w_{. j}\Phi_.) h_j$}{
                \ifthenelse{\name = 4}{$(w_{n j}\Phi_n) h_j$}
                    {$(w_{\name j}\Phi_\name) h_j$}}};
            
    \foreach \name / \y in {1/1.5,2/3,3/4.5,4/6}
        \path[yshift=3.5cm]
            node[input neuron] (O-\name) at (4.5*\layersep,-\y) {};


    % Connect every node in the input layer with every node in the
    % hidden layer.
    %\foreach \source in {1,...,5}
    %    \foreach \dest in {1,...,4}
    %        \path (I-\source) edge (H_enc-\dest);

    \foreach \src in {1,...,4}
        \path (I-\src) edge[ultra thick] node[near start, yshift=-0.2cm] {
            \ifthenelse{\src = 3}
                {$w_{. j}$}
                {\ifthenelse{\src = 4}
                    {$w_{n j}$}
                    {$w_{\src j}$}
                }
            }
            (unit);
    
    \foreach \dest in {1,...,4}
        \path (unit) edge[thick, dotted] (M-\dest);
        
    \foreach \src in {1,...,4}
        \foreach \dest in {1,...,4}
            \path (M-\src) edge[thick] (O-\dest);
    

    % Annotate the layers
    \node[annot,above of=unit, node distance=3.5cm] (max_select) {competitive layer w/ lateral inhibition};
    \node[annot,left of=max_select, xshift=-0.5cm] {Activations prev.layer $\overset{\triangle}{=} \Phi$};
    \node[annot,right of=max_select, xshift=1cm] {Output};


\end{tikzpicture}
